AnySeq: A High Performance Sequence Alignment Library based on Partial Evaluation

Sequence alignments are fundamental to bioinformatics which has resulted in a variety of optimized implementations. Unfortunately, the vast majority of them are hand-tuned and specific to certain architectures and execution models. This not only makes them challenging to understand and extend, but also difficult to port to other platforms. We present AnySeq - a novel library for computing different types of pairwise alignments of DNA sequences. Our approach combines high performance with an intuitively understandable implementation, which is achieved through the concept of partial evaluation. Using the AnyDSL compiler framework, AnySeq enables the compilation of algorithmic variants that are highly optimized for specific usage scenarios and hardware targets with a single, uniform codebase. The resulting domain-specific library thus allows the variation of alignment parameters (such as alignment type, scoring scheme, and traceback vs.~plain score) by simple function composition rather than metaprogramming techniques which are often hard to understand. Our implementation supports multithreading and SIMD vectorization on CPUs, CUDA-enabled GPUs, and FPGAs. AnySeq is at most 7% slower and in many cases faster (up to 12%) than state-of-the art manually optimized alignment libraries on CPUs (SeqAn) and on GPUs (NVBio).

==> bars.tex <==
\begin{tikzpicture}
    \tikzstyle{every node}=[font=\footnotesize]
    % long genomes, linear, score only
    \begin{axis}[
            title={Scores only, linear},
            title style={at={(0.4,0.94)},anchor=north},
            name=gls,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=5.75,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            ylabel={},
            legend style={legend columns=2},
            legend style={at={(-1cm,-1.55)},anchor=west},%,/tikz/every even column/.append style={column sep=0.1cm}},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 6.2)  (2, 98)  (3, 128)  (4, 19.7)  (5, 212) };
        % SeqAn
        \addplot coordinates { (1, 5.8)  (2, 95)  (3, 134) };
        % Parasail
        \addplot coordinates { (1, 0.9) }; % dirty hack: adds legend label
        % NVBio
        \addplot coordinates { (5, 192) };

        \legend{AnySeq,SeqAn,Parasail,NVBio}
    \end{axis}

    % long genomes, linear, traceback
    \begin{axis}[
            title={Traceback, linear},
            title style={at={(0.4,0.94)},anchor=north},
            name=glt,
            at={($(gls.east)+(0.1cm,0)$)}, anchor=west,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 5.3)  (2, 73)  (3, 99)  (4, 147) };
        % SeqAn
        \addplot coordinates { (1, 5.2)  (2, 72)  (3, 97) };
        % Parasail
        \addplot coordinates { };
        % NVBio
        \addplot coordinates { (4, 136) };
    \end{axis}

    % long genomes, affine, score only
    \begin{axis}[
            title={Scores only, affine},
            title style={at={(0.4,0.94)},anchor=north},
            name=gas,
            at={($(gls.south)+(0,-0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=5.75,
            xtick={0.5,1.5,...,5.5},
            xticklabels={,,},
            extra x ticks={1,...,6},
            extra x tick labels={CPU,AVX2,AVX512,ZCU104,Titan~V},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 6.0)  (2, 93)  (3, 121)  (4, 19.7)  (5, 195) };
        % SeqAn
        \addplot coordinates { (1, 5.7)  (2, 91)  (3, 129) };
        % Parasail
        \addplot coordinates { (1, 4.9)  (2, 11) };
        % NVBio
        \addplot coordinates { (5, 181) };
    \end{axis}

    % long genomes, affine, traceback
    \begin{axis}[
            title={Traceback, affine},
            title style={at={(0.4,0.94)},anchor=north},
            name=gat,
            at={($(glt.south)-(0,0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            extra x ticks={1,...,5},
            extra x tick labels={CPU,AVX2,AVX512,Titan~V},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 4.9)  (2, 69)  (3, 87)  (4, 135) };
        % SeqAn
        \addplot coordinates { (1, 4.9)  (2, 70)  (3, 91) };
        % Parasail
        \addplot coordinates { (1, 4.1)  (2, 7) };
        % NVBio
        \addplot coordinates { (4, 127) };
    \end{axis}


    % short reads, scores only, linear
    \begin{axis}[
            title={Scores only, linear},
            title style={at={(0.4,0.94)},anchor=north},
            name=sls,
            height=5cm, width=5.5cm,
            at={($(glt.east)+(1cm,0)$)}, anchor=west,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 11.1)  (2, 112)  (3, 144)  (4, 241) };
        % SeqAn
        \addplot coordinates { (1, 11.9)  (2, 106)  (3, 152) };
        % Parasail
        \addplot coordinates { }; % NVBio
        \addplot coordinates { (4, 216) };
    \end{axis}

    % short reads, linear, traceback
    \begin{axis}[
            title={Traceback, linear},
            title style={at={(0.4,0.94)},anchor=north},
            name=slt,
            height=5cm, width=5.5cm,
            at={($(sls.east)+(0.1cm,0)$)}, anchor=west,
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            ylabel={},yticklabels={,,},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 9.1)  (2, 91)  (3, 117)  (4, 164) };
        % SeqAn
        \addplot coordinates { (1, 8.9)  (2, 88)  (3, 125) };
        % Parasail
        \addplot coordinates { }; % NVBio
        \addplot coordinates { (4, 153) };
    \end{axis}

     % short reads, affine, score only
    \begin{axis}[
            title={Scores only, affine},
            title style={at={(0.4,0.94)},anchor=north},
            name=sas,
            at={($(sls.south)+(0,-0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            extra x ticks={1,...,5},
            extra x tick labels={CPU,AVX2,AVX512,Titan~V},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            ylabel={},
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 9.7)  (2, 103)  (3, 136)  (4, 222) };
        % SeqAn
        \addplot coordinates { (1, 10.2)  (2, 95)  (3, 139) };
        % Parasail
        \addplot coordinates { (1, 9.9) (2, 83) };
        % NVBio
        \addplot coordinates { (4, 204) };
    \end{axis}

    % short reads, affine, traceback
    \begin{axis}[
            title={Traceback, affine},
            title style={at={(0.4,0.94)},anchor=north},
            name=sat,
            at={($(slt.south)-(0,0.1cm)$)}, anchor=north,
            height=5cm, width=5.5cm,
            ybar=1pt, bar width=3.5pt,
            ymin=1, ymax=900,
            xmin=0.25, xmax=4.75,
            xtick={0.5,1.5,...,4.5},
            xticklabels={,,},
            extra x ticks={1,...,5},
            extra x tick labels={CPU,AVX2,AVX512,Titan~V},
            extra x tick style={major tick length=0pt, tick label style={rotate=90}},
            ylabel={},yticklabels={,,},
            ymode=log,
            log basis y={10}, log ticks with fixed point, log origin=infty,
            point meta=rawy,
            nodes near coords={ \pgfmathprintnumber[precision=0]{\pgfplotspointmeta} },
            nodes near coords align={vertical},
            every node near coord/.append style={ anchor=mid west, rotate=90, font=\tiny }
        ]
        % AnySeq
        \addplot coordinates { (1, 7.8)  (2, 84)  (3, 110)  (4, 151) };
        % SeqAn
        \addplot coordinates { (1, 8.1)  (2, 79)  (3, 114) };
        % Parasail
        \addplot coordinates { (1, 6.3)  (2, 51) };
        % NVBio
        \addplot coordinates { (4, 143) };
    \end{axis}

    \node[rotate=90] at ($(gls.south west)+(-.5cm,0.05cm)$) {a) long genomes};
    \node[rotate=90] at ($(sls.south west)+(-.5cm,0.05cm)$) {b) short reads};
    %\node[text height=1cm] at ($(sls.north)+(-2.2cm,0.5cm)$) {b)};
    %\node[text height=1cm] at ($(gls.north)+(-2.2cm,0.5cm)$) {a)};
\end{tikzpicture}
\vspace{-1.2cm}
\caption{
    Median performance in GCUPS
    (giga cell updates per second, higher is better) for aligning a)~pairs of long DNA sequences,
    b) 12.5 million pairs of short Illumina reads.
    %CPU-based benchmarks use 16~bit scores within a SIMD lane.
    % I've put this statement directly into the eval prosa text
}

